Towards Robust Real-World Multivariate Time Series Forecasting: A Unified Framework for Dependency, Asynchrony, and Missingness

Real-world time series data are inherently multivariate, often exhibiting complex inter-channel dependencies. Each channel is typically sampled at its own period and is prone to missing values due to various practical and operational constraints. These characteristics pose three fundamental challenges involving channel dependency, sampling asynchrony, and missingness, all of which must be addressed simultaneously to enable robust and reliable forecasting in practical settings. However, existing architectures typically address only parts of these challenges in isolation and still rely on simplifying assumptions, leaving unresolved the combined challenges of asynchronous channel sampling, test-time missing blocks, and intricate inter-channel dependencies. To bridge this gap, we propose ChannelTokenFormer, a Transformer-based forecasting framework with a flexible architecture designed to explicitly capture cross-channel interactions, accommodate channel-wise asynchronous sampling, and effectively handle missing values. Extensive experiments on public benchmark datasets reflecting practical settings, along with one private real-world industrial dataset, demonstrate the superior robustness and accuracy of ChannelTokenFormer under challenging real-world conditions.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule[1.2pt]  
\multicolumn{2}{c}{\scalebox{0.8}{Approach}} 
  & \multicolumn{14}{c}{\scalebox{0.8}{Channel-Dependent}} 
  & \multicolumn{6}{c}{\scalebox{0.8}{Channel-Independent}}
  & \multicolumn{4}{c}{\scalebox{0.8}{Irregular modeling}}  \\ 

\cmidrule(lr){3-16}\cmidrule(lr){17-22}\cmidrule(lr){23-26}
\multicolumn{2}{c}{\scalebox{0.8}{Model}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{\textbf{CTF(ours)}}}
  & \multicolumn{2}{c}{\scalebox{0.8}{TimeFilter}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{DUET}}
  & \multicolumn{2}{c}{\scalebox{0.8}{TimeXer}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{iTrans.}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{CrossGNN}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{TimesNet}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{TimeMixer++}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{PatchTST}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{DLinear}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{Hi-Patch}}
  & \multicolumn{2}{c}{\scalebox{0.8}{tPatchGNN}}  \\

\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}

\multicolumn{2}{c}{\scalebox{0.8}{Metric}}   
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}}
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}}
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} \\
\midrule[1.2pt]

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.8}{ETT1}}}
& \scalebox{0.8}{192}  
  & \scalebox{0.8}{\textbf{0.335} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\textbf{0.370} \text{\scriptsize$\pm$ 0.001}} % CTF
  & \scalebox{0.8}{\underline{0.340} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\underline{0.371} \text{\scriptsize$\pm$ 0.003}}
  %TimeFilter
  & \scalebox{0.8}{0.355 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.382 \text{\scriptsize$\pm$ 0.001}}
  %DUET
  & \scalebox{0.8}{0.354 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.381 \text{\scriptsize$\pm$ 0.001}} % TimeXer
  & \scalebox{0.8}{0.356 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.384 \text{\scriptsize$\pm$ 0.002}} % iTransformer
  & \scalebox{0.8}{0.355 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.373 \text{\scriptsize$\pm$ 0.001}} % CrossGNN
  & \scalebox{0.8}{0.388 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.407 \text{\scriptsize$\pm$ 0.007}} % TimesNet
  & \scalebox{0.8}{0.363 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.389 \text{\scriptsize$\pm$ 0.005}} % TimeMixer++
  & \scalebox{0.8}{0.343 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.374 \text{\scriptsize$\pm$ 0.001}} % PatchTST
  & \scalebox{0.8}{0.352 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.373 \text{\scriptsize$\pm$ 0.001}} % DLinear
  & \scalebox{0.8}{0.396 \text{\scriptsize$\pm$ 0.025}} & \scalebox{0.8}{0.422 \text{\scriptsize$\pm$ 0.002}} % Hi-Patch
  & \scalebox{0.8}{0.413 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.440 \text{\scriptsize$\pm$ 0.009}} \\ % tPatchGNN

& \scalebox{0.8}{336} 
  & \scalebox{0.8}{\textbf{0.364} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\textbf{0.390} \text{\scriptsize$\pm$ 0.000}} % CTF
  & \scalebox{0.8}{\underline{0.376} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\underline{0.396} \text{\scriptsize$\pm$ 0.001}}
  %TimeFilter
  & \scalebox{0.8}{0.390 \text{\scriptsize$\pm$ 0.000}} & \scalebox{0.8}{0.405 \text{\scriptsize$\pm$ 0.001}}
  %DUET

  & \scalebox{0.8}{0.394 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.409 \text{\scriptsize$\pm$ 0.001}} % TimeXer
  & \scalebox{0.8}{0.396 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.410 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{0.393 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.396 \text{\scriptsize$\pm$ 0.001}} % CrossGNN
  & \scalebox{0.8}{0.414 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.424 \text{\scriptsize$\pm$ 0.005}} % TimesNet
  & \scalebox{0.8}{0.399 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.412 \text{\scriptsize$\pm$ 0.004}} % TimeMixer++
  & \scalebox{0.8}{0.378 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.397 \text{\scriptsize$\pm$ 0.001}} % PatchTST
  & \scalebox{0.8}{0.390 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.397 \text{\scriptsize$\pm$ 0.001}} % DLinear
  & \scalebox{0.8}{0.421 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.440 \text{\scriptsize$\pm$ 0.005}} % Hi-Patch
  & \scalebox{0.8}{0.429 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.450 \text{\scriptsize$\pm$ 0.008}} \\ % tPatchGNN

& \scalebox{0.8}{768} 
  & \scalebox{0.8}{\textbf{0.428} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\textbf{0.430} \text{\scriptsize$\pm$ 0.000}} % CTF
  & \scalebox{0.8}{0.445 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.439 \text{\scriptsize$\pm$ 0.003}}
  %TimeFilter
  & \scalebox{0.8}{0.455 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.444 \text{\scriptsize$\pm$ 0.002}}
  %DUET
  & \scalebox{0.8}{0.451 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.444 \text{\scriptsize$\pm$ 0.001}} % TimeXer
  & \scalebox{0.8}{0.472 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.454 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{0.460 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.436 \text{\scriptsize$\pm$ 0.001}} % CrossGNN
  & \scalebox{0.8}{0.487 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.463 \text{\scriptsize$\pm$ 0.008}} % TimesNet
  & \scalebox{0.8}{0.465 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.451 \text{\scriptsize$\pm$ 0.004}} % TimeMixer++
  & \scalebox{0.8}{\underline{0.443} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\underline{0.435} \text{\scriptsize$\pm$ 0.002}} % PatchTST
  & \scalebox{0.8}{0.457 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.442 \text{\scriptsize$\pm$ 0.003}} % DLinear
  & \scalebox{0.8}{0.462 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.462 \text{\scriptsize$\pm$ 0.004}} % Hi-Patch
  & \scalebox{0.8}{0.489 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.484 \text{\scriptsize$\pm$ 0.004}} \\ % tPatchGNN

& \scalebox{0.8}{1152} 
  & \scalebox{0.8}{\textbf{0.467} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\textbf{0.452} \text{\scriptsize$\pm$ 0.002}} % CTF
  & \scalebox{0.8}{0.488 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.465 \text{\scriptsize$\pm$ 0.001}}
  %TimeFilter
  & \scalebox{0.8}{0.495 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.467 \text{\scriptsize$\pm$ 0.001}}
  %DUET

  & \scalebox{0.8}{0.489 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.463 \text{\scriptsize$\pm$ 0.001}} % TimeXer
  & \scalebox{0.8}{0.514 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.477 \text{\scriptsize$\pm$ 0.002}} % iTransformer
  & \scalebox{0.8}{0.503 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.460 \text{\scriptsize$\pm$ 0.002}} % CrossGNN
  & \scalebox{0.8}{0.519 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.481 \text{\scriptsize$\pm$ 0.010}} % TimesNet
  & \scalebox{0.8}{0.506 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.475 \text{\scriptsize$\pm$ 0.006}} % TimeMixer++
  & \scalebox{0.8}{\underline{0.481} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\underline{0.457} \text{\scriptsize$\pm$ 0.002}} % PatchTST
  & \scalebox{0.8}{0.500 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.467 \text{\scriptsize$\pm$ 0.003}} % DLinear
  & \scalebox{0.8}{0.515 \text{\scriptsize$\pm$ 0.021}} & \scalebox{0.8}{0.491 \text{\scriptsize$\pm$ 0.012}} % Hi-Patch
  & \scalebox{0.8}{0.529 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.505 \text{\scriptsize$\pm$ 0.004}} \\ % tPatchGNN

\midrule

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.8}{ETT2}}}
& \scalebox{0.8}{192}  
  & \scalebox{0.8}{\underline{0.264} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\textbf{0.312} \text{\scriptsize$\pm$ 0.001}} % CTF
  & \scalebox{0.8}{\textbf{0.263} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\underline{0.315} \text{\scriptsize$\pm$ 0.002}}
  %TimeFilter
  & \scalebox{0.8}{0.273 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.321 \text{\scriptsize$\pm$ 0.003}}
  %DUET

  & \scalebox{0.8}{0.269 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.319 \text{\scriptsize$\pm$ 0.002}} % TimeXer
  & \scalebox{0.8}{0.282 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.329 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{0.269 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.318 \text{\scriptsize$\pm$ 0.000}} % CrossGNN
  & \scalebox{0.8}{0.282 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.328 \text{\scriptsize$\pm$ 0.004}} % TimesNet
  & \scalebox{0.8}{0.290 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.333 \text{\scriptsize$\pm$ 0.003}} % TimeMixer++
  & \scalebox{0.8}{0.276 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.323 \text{\scriptsize$\pm$ 0.001}} % PatchTST
  & \scalebox{0.8}{0.287 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.347 \text{\scriptsize$\pm$ 0.004}} % DLinear
  & \scalebox{0.8}{0.297 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.345 \text{\scriptsize$\pm$ 0.003}} % Hi-Patch
  & \scalebox{0.8}{0.286 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.344 \text{\scriptsize$\pm$ 0.004}} \\ % tPatchGNN

& \scalebox{0.8}{336} 
  & \scalebox{0.8}{\textbf{0.319} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\textbf{0.349} \text{\scriptsize$\pm$ 0.001}} % CTF
  & \scalebox{0.8}{0.325 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.353 \text{\scriptsize$\pm$ 0.001}}
  %TimeFilter
  & \scalebox{0.8}{\underline{0.324} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\underline{0.353} \text{\scriptsize$\pm$ 0.003}}
  %DUET
  & \scalebox{0.8}{0.327 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.355 \text{\scriptsize$\pm$ 0.002}} % TimeXer
  & \scalebox{0.8}{0.349 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.368 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{0.329 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.357 \text{\scriptsize$\pm$ 0.002}} % CrossGNN
  & \scalebox{0.8}{0.341 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.363 \text{\scriptsize$\pm$ 0.003}} % TimesNet
  & \scalebox{0.8}{0.351 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.373 \text{\scriptsize$\pm$ 0.006}} % TimeMixer++
  & \scalebox{0.8}{0.339 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.365 \text{\scriptsize$\pm$ 0.003}} % PatchTST
  & \scalebox{0.8}{0.367 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.400 \text{\scriptsize$\pm$ 0.008}} % DLinear
  & \scalebox{0.8}{0.344 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.370 \text{\scriptsize$\pm$ 0.003}} % Hi-Patch
  & \scalebox{0.8}{0.342 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.378 \text{\scriptsize$\pm$ 0.007}} \\ % tPatchGNN

& \scalebox{0.8}{768} 
  & \scalebox{0.8}{\textbf{0.436} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\textbf{0.416} \text{\scriptsize$\pm$ 0.002}} % CTF
  & \scalebox{0.8}{0.446 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.422 \text{\scriptsize$\pm$ 0.001}}
  %TimeFilter
  & \scalebox{0.8}{0.450 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.425 \text{\scriptsize$\pm$ 0.008}}
  %DUET
  & \scalebox{0.8}{\underline{0.439} \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{\underline{0.420} \text{\scriptsize$\pm$ 0.003}} % TimeXer
  & \scalebox{0.8}{0.451 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.426 \text{\scriptsize$\pm$ 0.003}} % iTransformer
  & \scalebox{0.8}{0.449 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.421 \text{\scriptsize$\pm$ 0.001}} % CrossGNN
  & \scalebox{0.8}{0.466 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.433 \text{\scriptsize$\pm$ 0.005}} % TimesNet
  & \scalebox{0.8}{0.446 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.427 \text{\scriptsize$\pm$ 0.006}} % TimeMixer++
  & \scalebox{0.8}{0.450 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.431 \text{\scriptsize$\pm$ 0.001}} % PatchTST
  & \scalebox{0.8}{0.527 \text{\scriptsize$\pm$ 0.020}} & \scalebox{0.8}{0.490 \text{\scriptsize$\pm$ 0.012}} % DLinear
  & \scalebox{0.8}{0.453 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.430 \text{\scriptsize$\pm$ 0.006}} % Hi-Patch
  & \scalebox{0.8}{0.450 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.434 \text{\scriptsize$\pm$ 0.006}} \\ % tPatchGNN

& \scalebox{0.8}{1152} 
  & \scalebox{0.8}{\underline{0.488} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\underline{0.454} \text{\scriptsize$\pm$ 0.004}} % CTF
  & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.461 \text{\scriptsize$\pm$ 0.001}}
  %TimeFilter
  & \scalebox{0.8}{0.504 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.456 \text{\scriptsize$\pm$ 0.010}}
  %DUET
  & \scalebox{0.8}{\textbf{0.485} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\textbf{0.454} \text{\scriptsize$\pm$ 0.004}} % TimeXer
  & \scalebox{0.8}{0.501 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.459 \text{\scriptsize$\pm$ 0.004}} % iTransformer
  & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.456 \text{\scriptsize$\pm$ 0.002}} % CrossGNN
  & \scalebox{0.8}{0.509 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.461 \text{\scriptsize$\pm$ 0.007}} % TimesNet
  & \scalebox{0.8}{0.496 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.465 \text{\scriptsize$\pm$ 0.005}} % TimeMixer++
  & \scalebox{0.8}{0.494 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.465 \text{\scriptsize$\pm$ 0.003}} % PatchTST
  & \scalebox{0.8}{0.641 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.550 \text{\scriptsize$\pm$ 0.012}} % DLinear
  & \scalebox{0.8}{0.494 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.460 \text{\scriptsize$\pm$ 0.002}} % Hi-Patch
  & \scalebox{0.8}{0.495 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.468 \text{\scriptsize$\pm$ 0.006}} \\ % tPatchGNN

\midrule

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.8}{SolarWind}}}
& \scalebox{0.8}{288}  
  & \scalebox{0.8}{\underline{0.333} \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{\textbf{0.399} \text{\scriptsize$\pm$ 0.012}} % CTF
  & \scalebox{0.8}{0.333 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.399 \text{\scriptsize$\pm$ 0.005}}
  %TimeFilter
  & \scalebox{0.8}{0.361 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.428 \text{\scriptsize$\pm$ 0.006}}
  %DUET
  & \scalebox{0.8}{0.341 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.414 \text{\scriptsize$\pm$ 0.011}} % TimeXer
  & \scalebox{0.8}{0.362 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.419 \text{\scriptsize$\pm$ 0.004}} % iTransformer
  & \scalebox{0.8}{0.341 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{\underline{0.403} \text{\scriptsize$\pm$ 0.014}} % CrossGNN
  & \scalebox{0.8}{0.362 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.404 \text{\scriptsize$\pm$ 0.006}} % TimesNet
  & \scalebox{0.8}{0.356 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.411 \text{\scriptsize$\pm$ 0.008}} % TimeMixer++
  & \scalebox{0.8}{\textbf{0.330} \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.404 \text{\scriptsize$\pm$ 0.005}} % PatchTST
  & \scalebox{0.8}{0.343 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.450 \text{\scriptsize$\pm$ 0.005}} % DLinear
  & \scalebox{0.8}{0.372 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.438 \text{\scriptsize$\pm$ 0.005}} % Hi-Patch
  & \scalebox{0.8}{0.378 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.451 \text{\scriptsize$\pm$ 0.009}} \\ % tPatchGNN

& \scalebox{0.8}{576} 
  & \scalebox{0.8}{\underline{0.400} \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\underline{0.452} \text{\scriptsize$\pm$ 0.006}} % CTF
  & \scalebox{0.8}{\textbf{0.398} \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{\textbf{0.445} \text{\scriptsize$\pm$ 0.011}}
  %TimeFilter
  & \scalebox{0.8}{0.435 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.484 \text{\scriptsize$\pm$ 0.009}}
  %DUET
  & \scalebox{0.8}{0.424 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.473 \text{\scriptsize$\pm$ 0.008}} % TimeXer
  & \scalebox{0.8}{0.453 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.478 \text{\scriptsize$\pm$ 0.003}} % iTransformer
  & \scalebox{0.8}{0.438 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.463 \text{\scriptsize$\pm$ 0.010}} % CrossGNN
  & \scalebox{0.8}{0.474 \text{\scriptsize$\pm$ 0.036}} & \scalebox{0.8}{0.476 \text{\scriptsize$\pm$ 0.021}} % TimesNet
  & \scalebox{0.8}{0.427 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.464 \text{\scriptsize$\pm$ 0.008}} % TimeMixer++
  & \scalebox{0.8}{0.416 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.469 \text{\scriptsize$\pm$ 0.006}} % PatchTST
  & \scalebox{0.8}{0.418 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.513 \text{\scriptsize$\pm$ 0.003}} % DLinear
  & \scalebox{0.8}{0.433 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.475 \text{\scriptsize$\pm$ 0.018}} % Hi-Patch
  & \scalebox{0.8}{0.449 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.499 \text{\scriptsize$\pm$ 0.019}} \\ % tPatchGNN

& \scalebox{0.8}{864} 
  & \scalebox{0.8}{\textbf{0.428} \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{\underline{0.472} \text{\scriptsize$\pm$ 0.008}} % CTF
  & \scalebox{0.8}{\underline{0.434} \text{\scriptsize$\pm$ 0.020}} & \scalebox{0.8}{\textbf{0.471} \text{\scriptsize$\pm$ 0.015}}
  %TimeFilter
  & \scalebox{0.8}{0.468 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.517 \text{\scriptsize$\pm$ 0.013}}
  %DUET
  & \scalebox{0.8}{0.452 \text{\scriptsize$\pm$ 0.021}} & \scalebox{0.8}{0.487 \text{\scriptsize$\pm$ 0.017}} % TimeXer
  & \scalebox{0.8}{0.511 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.512 \text{\scriptsize$\pm$ 0.007}} % iTransformer
  & \scalebox{0.8}{0.508 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.505 \text{\scriptsize$\pm$ 0.007}} % CrossGNN
  & \scalebox{0.8}{0.500 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.497 \text{\scriptsize$\pm$ 0.012}} % TimesNet
  & \scalebox{0.8}{0.457 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.493 \text{\scriptsize$\pm$ 0.010}} % TimeMixer++
  & \scalebox{0.8}{0.452 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.495 \text{\scriptsize$\pm$ 0.015}} % PatchTST
  & \scalebox{0.8}{0.453 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.542 \text{\scriptsize$\pm$ 0.004}} % DLinear
  & \scalebox{0.8}{0.447 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.485 \text{\scriptsize$\pm$ 0.008}} % Hi-Patch
  & \scalebox{0.8}{0.469 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.508 \text{\scriptsize$\pm$ 0.018}} \\ % tPatchGNN

& \scalebox{0.8}{1152} 
  & \scalebox{0.8}{\underline{0.453} \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{\underline{0.484} \text{\scriptsize$\pm$ 0.009}} % CTF
  & \scalebox{0.8}{\textbf{0.450} \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{\textbf{0.480} \text{\scriptsize$\pm$ 0.008}}
  %TimeFilter
  & \scalebox{0.8}{0.488 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.534 \text{\scriptsize$\pm$ 0.014}}
  %DUET
  & \scalebox{0.8}{0.478 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.503 \text{\scriptsize$\pm$ 0.010}} % TimeXer
  & \scalebox{0.8}{0.552 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.531 \text{\scriptsize$\pm$ 0.006}} % iTransformer
  & \scalebox{0.8}{0.573 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.543 \text{\scriptsize$\pm$ 0.009}} % CrossGNN
  & \scalebox{0.8}{0.547 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.519 \text{\scriptsize$\pm$ 0.012}} % TimesNet
  & \scalebox{0.8}{0.475 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.504 \text{\scriptsize$\pm$ 0.006}} % TimeMixer++
  & \scalebox{0.8}{0.471 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.005}} % PatchTST
  & \scalebox{0.8}{0.470 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.557 \text{\scriptsize$\pm$ 0.001}} % DLinear
  & \scalebox{0.8}{0.471 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.494 \text{\scriptsize$\pm$ 0.006}}  % tPatchGNN
  & \scalebox{0.8}{0.494 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.514 \text{\scriptsize$\pm$ 0.009}} \\ % tPatchGNN

\midrule

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.8}{Weather}}}
& \scalebox{0.8}{144}  
  & \scalebox{0.8}{0.185 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\underline{0.231} \text{\scriptsize$\pm$ 0.001}} % CTF
  & \scalebox{0.8}{0.181 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\textbf{0.224} \text{\scriptsize$\pm$ 0.003}}
  %TimeFilter
  & \scalebox{0.8}{0.231 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.269 \text{\scriptsize$\pm$ 0.004}}
  %DUET
  & \scalebox{0.8}{0.223 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.255 \text{\scriptsize$\pm$ 0.004}} % TimeXer
  & \scalebox{0.8}{0.235 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.272 \text{\scriptsize$\pm$ 0.005}} % iTransformer
  & \scalebox{0.8}{0.193 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.247 \text{\scriptsize$\pm$ 0.011}} % CrossGNN
  & \scalebox{0.8}{0.209 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.248 \text{\scriptsize$\pm$ 0.009}} % TimesNet
  & \scalebox{0.8}{\underline{0.178} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\underline{0.225} \text{\scriptsize$\pm$ 0.002}} % TimeMixer++
  & \scalebox{0.8}{\textbf{0.175} \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.258 \text{\scriptsize$\pm$ 0.017}} % PatchTST
  & \scalebox{0.8}{0.207 \text{\scriptsize$\pm$ 0.000}} & \scalebox{0.8}{0.262 \text{\scriptsize$\pm$ 0.001}} % DLinear
  & \scalebox{0.8}{0.218 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.263 \text{\scriptsize$\pm$ 0.017}} % Hi-Patch
  & \scalebox{0.8}{0.233 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.272 \text{\scriptsize$\pm$ 0.011}} \\ % tPatchGNN

& \scalebox{0.8}{288} 
  & \scalebox{0.8}{\textbf{0.247} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\underline{0.279} \text{\scriptsize$\pm$ 0.002}} % CTF
  & \scalebox{0.8}{0.249 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{\textbf{0.276} \text{\scriptsize$\pm$ 0.005}}
  %TimeFilter
  & \scalebox{0.8}{0.284 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.305 \text{\scriptsize$\pm$ 0.004}}
  %DUET

  & \scalebox{0.8}{0.275 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.294 \text{\scriptsize$\pm$ 0.003}} % TimeXer
  & \scalebox{0.8}{0.289 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.308 \text{\scriptsize$\pm$ 0.004}} % iTransformer
  & \scalebox{0.8}{0.257 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.297 \text{\scriptsize$\pm$ 0.007}} % CrossGNN
  & \scalebox{0.8}{0.288 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.305 \text{\scriptsize$\pm$ 0.014}} % TimesNet
  & \scalebox{0.8}{0.248 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.279 \text{\scriptsize$\pm$ 0.011}} % TimeMixer++
  & \scalebox{0.8}{\underline{0.247} \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.315 \text{\scriptsize$\pm$ 0.015}} % PatchTST
  & \scalebox{0.8}{0.261 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.309 \text{\scriptsize$\pm$ 0.001}} % DLinear
  & \scalebox{0.8}{0.277 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.306 \text{\scriptsize$\pm$ 0.017}} % Hi-Patch
  & \scalebox{0.8}{0.288 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.308 \text{\scriptsize$\pm$ 0.007}} \\ % tPatchGNN

& \scalebox{0.8}{576} 
  & \scalebox{0.8}{\underline{0.316} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\underline{0.324} \text{\scriptsize$\pm$ 0.001}} % CTF
  & \scalebox{0.8}{\textbf{0.315} \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\textbf{0.322} \text{\scriptsize$\pm$ 0.003}}
  %TimeFilter
  & \scalebox{0.8}{0.345 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.344 \text{\scriptsize$\pm$ 0.003}}
  %DUET
  & \scalebox{0.8}{0.333 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.332 \text{\scriptsize$\pm$ 0.002}} % TimeXer
  & \scalebox{0.8}{0.349 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.344 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{0.324 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.339 \text{\scriptsize$\pm$ 0.006}} % CrossGNN
  & \scalebox{0.8}{0.361 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.354 \text{\scriptsize$\pm$ 0.010}} % TimesNet
  & \scalebox{0.8}{0.323 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.326 \text{\scriptsize$\pm$ 0.004}} % TimeMixer++
  & \scalebox{0.8}{0.318 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.359 \text{\scriptsize$\pm$ 0.009}} % PatchTST
  & \scalebox{0.8}{0.322 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.358 \text{\scriptsize$\pm$ 0.002}} % DLinear
  & \scalebox{0.8}{0.337 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.342 \text{\scriptsize$\pm$ 0.011}} % Hi-Patch
  & \scalebox{0.8}{0.346 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.345 \text{\scriptsize$\pm$ 0.006}} \\ % tPatchGNN

& \scalebox{0.8}{864} 
  & \scalebox{0.8}{\underline{0.352} \text{\scriptsize$\pm$ 0.000}} & \scalebox{0.8}{\underline{0.351} \text{\scriptsize$\pm$ 0.001}} % CTF
  & \scalebox{0.8}{\textbf{0.349} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\textbf{0.350} \text{\scriptsize$\pm$ 0.002}}
  %TimeFilter
  & \scalebox{0.8}{0.372 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.364 \text{\scriptsize$\pm$ 0.002}}
  %DUET
  & \scalebox{0.8}{0.368 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.359 \text{\scriptsize$\pm$ 0.002}} % TimeXer
  & \scalebox{0.8}{0.380 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.369 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{0.367 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.378 \text{\scriptsize$\pm$ 0.015}} % CrossGNN
  & \scalebox{0.8}{0.396 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.381 \text{\scriptsize$\pm$ 0.016}} % TimesNet
  & \scalebox{0.8}{0.354 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.355 \text{\scriptsize$\pm$ 0.004}} % TimeMixer++
  & \scalebox{0.8}{0.359 \text{\scriptsize$\pm$ 0.000}} & \scalebox{0.8}{0.393 \text{\scriptsize$\pm$ 0.000}} % PatchTST
  & \scalebox{0.8}{0.356 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.394 \text{\scriptsize$\pm$ 0.007}} % DLinear
  & \scalebox{0.8}{0.372 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.369 \text{\scriptsize$\pm$ 0.009}} % Hi-Patch
  & \scalebox{0.8}{0.383 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.372 \text{\scriptsize$\pm$ 0.001}} \\ % tPatchGNN

\midrule

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.8}{EPA}}}
& \scalebox{0.8}{96}  
  & \scalebox{0.8}{0.641 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.525 \text{\scriptsize$\pm$ 0.003}} % CTF
  & \scalebox{0.8}{\underline{0.620} \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\textbf{0.492} \text{\scriptsize$\pm$ 0.004}}
  %TimeFilter
  & \scalebox{0.8}{\textbf{0.613} \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.499 \text{\scriptsize$\pm$ 0.003}}
  %DUET

  & \scalebox{0.8}{0.651 \text{\scriptsize$\pm$ 0.025}} & \scalebox{0.8}{0.509 \text{\scriptsize$\pm$ 0.007}} % TimeXer
  & \scalebox{0.8}{0.657 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.519 \text{\scriptsize$\pm$ 0.003}} % iTransformer
  & \scalebox{0.8}{0.725 \text{\scriptsize$\pm$ 0.031}} & \scalebox{0.8}{0.558 \text{\scriptsize$\pm$ 0.013}} % CrossGNN
  & \scalebox{0.8}{0.720 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.553 \text{\scriptsize$\pm$ 0.008}} % TimesNet
  & \scalebox{0.8}{0.705 \text{\scriptsize$\pm$ 0.030}} & \scalebox{0.8}{0.551 \text{\scriptsize$\pm$ 0.019}} % TimeMixer++
  & \scalebox{0.8}{0.624 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\underline{0.495} \text{\scriptsize$\pm$ 0.002}} % PatchTST
  & \scalebox{0.8}{0.921 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.657 \text{\scriptsize$\pm$ 0.004}} % DLinear
  & \scalebox{0.8}{0.673 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.570 \text{\scriptsize$\pm$ 0.003}} % Hi-Patch
  & \scalebox{0.8}{0.663 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.563 \text{\scriptsize$\pm$ 0.004}} \\ % tPatchGNN

& \scalebox{0.8}{192} 
  & \scalebox{0.8}{\textbf{0.782} \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\underline{0.591} \text{\scriptsize$\pm$ 0.002}} % CTF
  & \scalebox{0.8}{0.858 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.602 \text{\scriptsize$\pm$ 0.002}}
  %TimeFilter
  & \scalebox{0.8}{\underline{0.795} \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{\textbf{0.586} \text{\scriptsize$\pm$ 0.003}}
  %DUET

  & \scalebox{0.8}{0.873 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.612 \text{\scriptsize$\pm$ 0.004}} % TimeXer
  & \scalebox{0.8}{0.888 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.618 \text{\scriptsize$\pm$ 0.002}} % iTransformer
  & \scalebox{0.8}{0.949 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.661 \text{\scriptsize$\pm$ 0.007}} % CrossGNN
  & \scalebox{0.8}{0.922 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.639 \text{\scriptsize$\pm$ 0.009}} % TimesNet
  & \scalebox{0.8}{0.923 \text{\scriptsize$\pm$ 0.020}} & \scalebox{0.8}{0.640 \text{\scriptsize$\pm$ 0.010}} % TimeMixer++
  & \scalebox{0.8}{0.856 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.602 \text{\scriptsize$\pm$ 0.003}} % PatchTST
  & \scalebox{0.8}{1.054 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.716 \text{\scriptsize$\pm$ 0.001}} % DLinear
  & \scalebox{0.8}{0.811 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.634 \text{\scriptsize$\pm$ 0.003}} % Hi-Patch
  & \scalebox{0.8}{0.796 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.629 \text{\scriptsize$\pm$ 0.004}} \\ % tPatchGNN

& \scalebox{0.8}{288} 
  & \scalebox{0.8}{\textbf{0.825} \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{\textbf{0.603} \text{\scriptsize$\pm$ 0.001}} % CTF
  & \scalebox{0.8}{0.951 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.636 \text{\scriptsize$\pm$ 0.002}}
  %TimeFilter
  & \scalebox{0.8}{\underline{0.843} \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\underline{0.606} \text{\scriptsize$\pm$ 0.002}}
  %DUET
  & \scalebox{0.8}{0.971 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.647 \text{\scriptsize$\pm$ 0.003}} % TimeXer
  & \scalebox{0.8}{0.964 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.643 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{1.070 \text{\scriptsize$\pm$ 0.052}} & \scalebox{0.8}{0.705 \text{\scriptsize$\pm$ 0.014}} % CrossGNN
  & \scalebox{0.8}{1.005 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.668 \text{\scriptsize$\pm$ 0.004}} % TimesNet
  & \scalebox{0.8}{1.008 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.664 \text{\scriptsize$\pm$ 0.005}} % TimeMixer++
  & \scalebox{0.8}{0.940 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.632 \text{\scriptsize$\pm$ 0.002}} % PatchTST
  & \scalebox{0.8}{1.091 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.732 \text{\scriptsize$\pm$ 0.002}} % DLinear
  & \scalebox{0.8}{0.856 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.646 \text{\scriptsize$\pm$ 0.003}} % Hi-Patch
  & \scalebox{0.8}{0.846 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.648 \text{\scriptsize$\pm$ 0.005}} \\ % tPatchGNN

& \scalebox{0.8}{384} 
  & \scalebox{0.8}{\textbf{0.858} \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{\textbf{0.623} \text{\scriptsize$\pm$ 0.003}} % CTF
  & \scalebox{0.8}{1.023 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.667 \text{\scriptsize$\pm$ 0.004}}
  %TimeFilter
  & \scalebox{0.8}{\underline{0.876} \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{\underline{0.626} \text{\scriptsize$\pm$ 0.002}}
  %DUET
  & \scalebox{0.8}{1.047 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.676 \text{\scriptsize$\pm$ 0.005}} % TimeXer
  & \scalebox{0.8}{1.019 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.666 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{1.171 \text{\scriptsize$\pm$ 0.076}} & \scalebox{0.8}{0.735 \text{\scriptsize$\pm$ 0.016}} % CrossGNN
  & \scalebox{0.8}{1.103 \text{\scriptsize$\pm$ 0.038}} & \scalebox{0.8}{0.712 \text{\scriptsize$\pm$ 0.014}} % TimesNet
  & \scalebox{0.8}{1.087 \text{\scriptsize$\pm$ 0.035}} & \scalebox{0.8}{0.694 \text{\scriptsize$\pm$ 0.010}} % TimeMixer++
  & \scalebox{0.8}{0.995 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.659 \text{\scriptsize$\pm$ 0.003}} % PatchTST
  & \scalebox{0.8}{1.121 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.748 \text{\scriptsize$\pm$ 0.002}} % DLinear
  & \scalebox{0.8}{0.894 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.667 \text{\scriptsize$\pm$ 0.002}} % Hi-Patch
  & \scalebox{0.8}{0.900 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.672 \text{\scriptsize$\pm$ 0.002}} \\ % tPatchGNN

\midrule

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.8}{CHS}}}
& \scalebox{0.8}{120}  
  & \scalebox{0.8}{\textbf{0.103} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\underline{0.062} \text{\scriptsize$\pm$ 0.000}} % CTF
  & \scalebox{0.8}{0.116 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.065 \text{\scriptsize$\pm$ 0.003}}
  %TimeFilter
  & \scalebox{0.8}{0.131 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.072 \text{\scriptsize$\pm$ 0.003}}
  %DUET
  & \scalebox{0.8}{0.122 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.067 \text{\scriptsize$\pm$ 0.001}} % TimeXer
  & \scalebox{0.8}{0.132 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.072 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{0.108 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.065 \text{\scriptsize$\pm$ 0.005}} % CrossGNN
  & \scalebox{0.8}{0.142 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.077 \text{\scriptsize$\pm$ 0.003}} % TimesNet
  & \scalebox{0.8}{0.116 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.067 \text{\scriptsize$\pm$ 0.003}} % TimeMixer++
  & \scalebox{0.8}{0.129 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.065 \text{\scriptsize$\pm$ 0.001}} % PatchTST
  & \scalebox{0.8}{0.113 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.098 \text{\scriptsize$\pm$ 0.012}} % DLinear
  & \scalebox{0.8}{0.123 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.067 \text{\scriptsize$\pm$ 0.001}} % Hi-Patch
  & \scalebox{0.8}{\underline{0.106} \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{\textbf{0.061} \text{\scriptsize$\pm$ 0.001}} \\ % tPatchGNN

& \scalebox{0.8}{240} 
  & \scalebox{0.8}{\textbf{0.166} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{\textbf{0.086} \text{\scriptsize$\pm$ 0.000}} % CTF
  & \scalebox{0.8}{0.184 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.090 \text{\scriptsize$\pm$ 0.002}}
  %TimeFilter
  & \scalebox{0.8}{0.193 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.097 \text{\scriptsize$\pm$ 0.004}}
  %DUET

  & \scalebox{0.8}{0.178 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.089 \text{\scriptsize$\pm$ 0.001}} % TimeXer
  & \scalebox{0.8}{0.184 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.095 \text{\scriptsize$\pm$ 0.004}} % iTransformer
  & \scalebox{0.8}{\underline{0.168} \text{\scriptsize$\pm$ 0.000}} & \scalebox{0.8}{0.092 \text{\scriptsize$\pm$ 0.007}} % CrossGNN
  & \scalebox{0.8}{0.210 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.103 \text{\scriptsize$\pm$ 0.003}} % TimesNet
  & \scalebox{0.8}{0.173 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.089 \text{\scriptsize$\pm$ 0.002}} % TimeMixer++
  & \scalebox{0.8}{0.194 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.090 \text{\scriptsize$\pm$ 0.002}} % PatchTST
  & \scalebox{0.8}{0.182 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.144 \text{\scriptsize$\pm$ 0.009}} % DLinear
  & \scalebox{0.8}{0.184 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.091 \text{\scriptsize$\pm$ 0.001}} % Hi-Patch
  & \scalebox{0.8}{0.174 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{\underline{0.087} \text{\scriptsize$\pm$ 0.003}} \\ % tPatchGNN

& \scalebox{0.8}{480} 
  & \scalebox{0.8}{\textbf{0.314} \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{\textbf{0.139} \text{\scriptsize$\pm$ 0.000}} % CTF
  & \scalebox{0.8}{0.339 \text{\scriptsize$\pm$ 0.021}} & \scalebox{0.8}{0.142 \text{\scriptsize$\pm$ 0.003}}
  %TimeFilter
  & \scalebox{0.8}{0.333 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.144 \text{\scriptsize$\pm$ 0.002}}
  %DUET

  & \scalebox{0.8}{0.323 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{\underline{0.139} \text{\scriptsize$\pm$ 0.000}} % TimeXer
  & \scalebox{0.8}{0.332 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.145 \text{\scriptsize$\pm$ 0.002}} % iTransformer
  & \scalebox{0.8}{\underline{0.314} \text{\scriptsize$\pm$ 0.000}} & \scalebox{0.8}{0.148 \text{\scriptsize$\pm$ 0.007}} % CrossGNN
  & \scalebox{0.8}{0.356 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.153 \text{\scriptsize$\pm$ 0.004}} % TimesNet
  & \scalebox{0.8}{0.328 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.146 \text{\scriptsize$\pm$ 0.005}} % TimeMixer++
  & \scalebox{0.8}{0.346 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.147 \text{\scriptsize$\pm$ 0.003}} % PatchTST
  & \scalebox{0.8}{0.378 \text{\scriptsize$\pm$ 0.028}} & \scalebox{0.8}{0.285 \text{\scriptsize$\pm$ 0.033}} % DLinear
  & \scalebox{0.8}{0.328 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.141 \text{\scriptsize$\pm$ 0.002}} % Hi-Patch
  & \scalebox{0.8}{0.325 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.139 \text{\scriptsize$\pm$ 0.002}} \\ % tPatchGNN

& \scalebox{0.8}{840} 
  & \scalebox{0.8}{\underline{0.555} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.216 \text{\scriptsize$\pm$ 0.003}} % CTF
  & \scalebox{0.8}{0.576 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.217 \text{\scriptsize$\pm$ 0.002}}
  %TimeFilter
  & \scalebox{0.8}{0.572 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.217 \text{\scriptsize$\pm$ 0.002}}
  %DUET

  & \scalebox{0.8}{0.570 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.217 \text{\scriptsize$\pm$ 0.002}} % TimeXer
  & \scalebox{0.8}{0.573 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.215 \text{\scriptsize$\pm$ 0.001}} % iTransformer
  & \scalebox{0.8}{\textbf{0.553} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.232 \text{\scriptsize$\pm$ 0.009}} % CrossGNN
  & \scalebox{0.8}{0.613 \text{\scriptsize$\pm$ 0.042}} & \scalebox{0.8}{0.225 \text{\scriptsize$\pm$ 0.005}} % TimesNet
  & \scalebox{0.8}{0.566 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{\underline{0.215} \text{\scriptsize$\pm$ 0.003}} % TimeMixer++
  & \scalebox{0.8}{0.591 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.226 \text{\scriptsize$\pm$ 0.003}} % PatchTST
  & \scalebox{0.8}{0.731 \text{\scriptsize$\pm$ 0.072}} & \scalebox{0.8}{0.466 \text{\scriptsize$\pm$ 0.049}} % DLinear
  & \scalebox{0.8}{0.571 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.216 \text{\scriptsize$\pm$ 0.003}} % Hi-Patch
  & \scalebox{0.8}{0.574 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{\textbf{0.213} \text{\scriptsize$\pm$ 0.003}} \\ % tPatchGNN

\midrule

\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule[1.2pt]  
\multicolumn{2}{c}{\scalebox{0.8}{Approach}} 
  & \multicolumn{14}{c}{\scalebox{0.8}{Channel-Dependent}} 
  & \multicolumn{6}{c}{\scalebox{0.8}{Channel-Independent}} 
  & \multicolumn{4}{c}{\scalebox{0.8}{Irregular modeling}}
  & \multicolumn{2}{c}{\scalebox{0.8}{Missing}} \\ 
\cmidrule(lr){3-16}\cmidrule(lr){17-22}\cmidrule(lr){23-26}\cmidrule(lr){27-28}
\multicolumn{2}{c}{\scalebox{0.8}{Model}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{\textbf{CTF(ours)}}} 
   & \multicolumn{2}{c}{\scalebox{0.8}{TimeFilter}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{DUET}}
  & \multicolumn{2}{c}{\scalebox{0.8}{TimeXer}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{iTrans.}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{CrossGNN}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{TimesNet}} 
  & \multicolumn{2}{c}{\scalebox{0.8}{TimeMixer++}}
  & \multicolumn{2}{c}{\scalebox{0.8}{PatchTST}}
  & \multicolumn{2}{c}{\scalebox{0.8}{DLinear}}
  & \multicolumn{2}{c}{\scalebox{0.8}{Hi-Patch}}
  & \multicolumn{2}{c}{\scalebox{0.8}{tPatchGNN}}
  & \multicolumn{2}{c}{\scalebox{0.8}{BiTGraph}} \\
  \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}
\multicolumn{2}{c}{\scalebox{0.8}{Metric}}   
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}}
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} 
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}}  
  & \multicolumn{1}{c}{\scalebox{0.7}{CMSE}} & \multicolumn{1}{c}{\scalebox{0.7}{CMAE}} \\
\midrule[1.2pt]

\multirow{4}{*}{\scalebox{0.8}{$m = 0.125$}}
& \scalebox{0.8}{288}  
  % CTF
  & \scalebox{0.8}{\underline{0.336} \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.414 \text{\scriptsize$\pm$ 0.003}} 
% TimeFilter
& \scalebox{0.8}{0.350 \text{\scriptsize$\pm$ 0.027}} & \scalebox{0.8}{\underline{0.410} \text{\scriptsize$\pm$ 0.010}}
% DUET
  & \scalebox{0.8}{0.365 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.435 \text{\scriptsize$\pm$ 0.006}}

  % TimeXer
  & \scalebox{0.8}{0.344 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.419 \text{\scriptsize$\pm$ 0.011}} 
  % iTransformer
  & \scalebox{0.8}{0.367 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.426 \text{\scriptsize$\pm$ 0.004}} 
  % CrossGNN
  & \scalebox{0.8}{0.347 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.412 \text{\scriptsize$\pm$ 0.015}} 
  % TimesNet
  & \scalebox{0.8}{0.366 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{\textbf{0.409} \text{\scriptsize$\pm$ 0.008}} 
  % TimeMixer++
  & \scalebox{0.8}{0.360 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.415 \text{\scriptsize$\pm$ 0.007}} 
  % PatchTST
  & \scalebox{0.8}{0.337 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.413 \text{\scriptsize$\pm$ 0.005}} 
  % DLinear
  & \scalebox{0.8}{0.349 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.458 \text{\scriptsize$\pm$ 0.004}} 
  % Hi-Patch
  & \scalebox{0.8}{0.369 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.441 \text{\scriptsize$\pm$ 0.008}} 
  % tPatchGNN
  & \scalebox{0.8}{0.380 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.454 \text{\scriptsize$\pm$ 0.011}} 

  % BiaTCGNet
  & \scalebox{0.8}{\textbf{0.333} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.429 \text{\scriptsize$\pm$ 0.004}} \\
  
& \scalebox{0.8}{576} 
  % CTF
  & \scalebox{0.8}{\textbf{0.400} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\textbf{0.456} \text{\scriptsize$\pm$ 0.002}} 
  % TimeFilter
& \scalebox{0.8}{0.441 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.473 \text{\scriptsize$\pm$ 0.007}}

% DUET
  & \scalebox{0.8}{0.442 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.493 \text{\scriptsize$\pm$ 0.010}}

  % TimeXer
  & \scalebox{0.8}{0.427 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.477 \text{\scriptsize$\pm$ 0.008}} 
  % iTransformer
  & \scalebox{0.8}{0.459 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.484 \text{\scriptsize$\pm$ 0.004}} 
  % CrossGNN
  & \scalebox{0.8}{0.445 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.472 \text{\scriptsize$\pm$ 0.010}} 
  % TimesNet
  & \scalebox{0.8}{0.478 \text{\scriptsize$\pm$ 0.027}} & \scalebox{0.8}{0.479 \text{\scriptsize$\pm$ 0.018}} 
  % TimeMixer++
  & \scalebox{0.8}{0.433 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{\underline{0.470} \text{\scriptsize$\pm$ 0.008}} 
  % PatchTST
  & \scalebox{0.8}{0.423 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.479 \text{\scriptsize$\pm$ 0.007}} 
  % DLinear
  & \scalebox{0.8}{0.423 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.522 \text{\scriptsize$\pm$ 0.003}} 
  % Hi-Patch
  & \scalebox{0.8}{0.429 \text{\scriptsize$\pm$ 0.023}} & \scalebox{0.8}{0.475 \text{\scriptsize$\pm$ 0.021}} 
  % tPatchGNN
  & \scalebox{0.8}{0.448 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.501 \text{\scriptsize$\pm$ 0.017}} 

  % BiaTCGNet
  & \scalebox{0.8}{\underline{0.413} \text{\scriptsize$\pm$ 0.028}} & \scalebox{0.8}{0.497 \text{\scriptsize$\pm$ 0.028}} \\
  
& \scalebox{0.8}{864} 
  % CTF
  & \scalebox{0.8}{\textbf{0.433} \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\textbf{0.483} \text{\scriptsize$\pm$ 0.005}} 
  % TimeFilter
& \scalebox{0.8}{0.454 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{\underline{0.483} \text{\scriptsize$\pm$ 0.011}}

% DUET
  & \scalebox{0.8}{0.476 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.526 \text{\scriptsize$\pm$ 0.009}}

  % TimeXer
  & \scalebox{0.8}{0.457 \text{\scriptsize$\pm$ 0.020}} & \scalebox{0.8}{0.492 \text{\scriptsize$\pm$ 0.016}} 
  % iTransformer
  & \scalebox{0.8}{0.517 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.518 \text{\scriptsize$\pm$ 0.007}} 
  % CrossGNN
  & \scalebox{0.8}{0.515 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.514 \text{\scriptsize$\pm$ 0.007}} 
  % TimesNet
  & \scalebox{0.8}{0.507 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.502 \text{\scriptsize$\pm$ 0.010}} 
  % TimeMixer++
  & \scalebox{0.8}{0.466 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.011}} 
  % PatchTST
  & \scalebox{0.8}{0.462 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.508 \text{\scriptsize$\pm$ 0.016}} 
  % DLinear
  & \scalebox{0.8}{0.457 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.549 \text{\scriptsize$\pm$ 0.004}} 
  % Hi-Patch
  & \scalebox{0.8}{\underline{0.443} \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.484 \text{\scriptsize$\pm$ 0.011}} 
  % tPatchGNN
  & \scalebox{0.8}{0.471 \text{\scriptsize$\pm$ 0.021}} & \scalebox{0.8}{0.512 \text{\scriptsize$\pm$ 0.023}} 

  % BiaTCGNet
  & \scalebox{0.8}{0.447 \text{\scriptsize$\pm$ 0.031}} & \scalebox{0.8}{0.526 \text{\scriptsize$\pm$ 0.034}} \\
  
& \scalebox{0.8}{1152} 
  % CTF
  & \scalebox{0.8}{\textbf{0.465} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.500 \text{\scriptsize$\pm$ 0.003}} 
  % TimeFilter
& \scalebox{0.8}{0.481 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{\underline{0.498} \text{\scriptsize$\pm$ 0.009}}

% DUET
  & \scalebox{0.8}{0.497 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.544 \text{\scriptsize$\pm$ 0.015}}

  % TimeXer
  & \scalebox{0.8}{0.482 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.508 \text{\scriptsize$\pm$ 0.011}} 
  % iTransformer
  & \scalebox{0.8}{0.559 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.538 \text{\scriptsize$\pm$ 0.004}} 
  % CrossGNN
  & \scalebox{0.8}{0.581 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.553 \text{\scriptsize$\pm$ 0.011}} 
  % TimesNet
  & \scalebox{0.8}{0.523 \text{\scriptsize$\pm$ 0.062}} & \scalebox{0.8}{0.507 \text{\scriptsize$\pm$ 0.039}} 
  % TimeMixer++
  & \scalebox{0.8}{0.484 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.510 \text{\scriptsize$\pm$ 0.009}} 
  % PatchTST
  & \scalebox{0.8}{0.481 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.507 \text{\scriptsize$\pm$ 0.004}} 
  % DLinear
  & \scalebox{0.8}{0.475 \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.565 \text{\scriptsize$\pm$ 0.001}} 
  % Hi-Patch
  & \scalebox{0.8}{\underline{0.466} \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{\textbf{0.494} \text{\scriptsize$\pm$ 0.004}} 
  % tPatchGNN
  & \scalebox{0.8}{0.502 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.520 \text{\scriptsize$\pm$ 0.006}} 

  % BiaTCGNet
  & \scalebox{0.8}{0.510 \text{\scriptsize$\pm$ 0.062}} & \scalebox{0.8}{0.585 \text{\scriptsize$\pm$ 0.058}} \\

\midrule

\multirow{4}{*}{\scalebox{0.8}{$m = 0.25$}}
& \scalebox{0.8}{288}  
  % CTF
  & \scalebox{0.8}{\underline{0.350} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.431 \text{\scriptsize$\pm$ 0.002}} 
  % TimeFilter
& \scalebox{0.8}{0.362 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{\textbf{0.422} \text{\scriptsize$\pm$ 0.015}}
% DUET
  & \scalebox{0.8}{0.387 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.457 \text{\scriptsize$\pm$ 0.008}}

  % TimeXer
  & \scalebox{0.8}{0.358 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.434 \text{\scriptsize$\pm$ 0.012}} 
  % iTransformer
  & \scalebox{0.8}{0.389 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.447 \text{\scriptsize$\pm$ 0.006}} 
  % CrossGNN
  & \scalebox{0.8}{0.359 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.428 \text{\scriptsize$\pm$ 0.012}} 
  % TimesNet
  & \scalebox{0.8}{0.379 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{\underline{0.423} \text{\scriptsize$\pm$ 0.004}} 
  % TimeMixer++
  & \scalebox{0.8}{0.389 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.438 \text{\scriptsize$\pm$ 0.007}} 
  % PatchTST
  & \scalebox{0.8}{0.361 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.439 \text{\scriptsize$\pm$ 0.006}} 
  % DLinear
  & \scalebox{0.8}{0.361 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.473 \text{\scriptsize$\pm$ 0.005}} 
  % Hi-Patch
  & \scalebox{0.8}{0.381 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.460 \text{\scriptsize$\pm$ 0.010}} 
  % tPatchGNN
  & \scalebox{0.8}{0.390 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.467 \text{\scriptsize$\pm$ 0.012}} 

  % BiaTCGNet
  & \scalebox{0.8}{\textbf{0.343} \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.438 \text{\scriptsize$\pm$ 0.007}} \\
  
& \scalebox{0.8}{576} 
  % CTF
  & \scalebox{0.8}{\textbf{0.417} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\textbf{0.473} \text{\scriptsize$\pm$ 0.001}} 
  % TimeFilter
& \scalebox{0.8}{0.446 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{\underline{0.482} \text{\scriptsize$\pm$ 0.007}}

% DUET
  & \scalebox{0.8}{0.466 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.518 \text{\scriptsize$\pm$ 0.011}}

  % TimeXer
  & \scalebox{0.8}{0.440 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.490 \text{\scriptsize$\pm$ 0.008}} 
  % iTransformer
  & \scalebox{0.8}{0.479 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.505 \text{\scriptsize$\pm$ 0.004}} 
  % CrossGNN
  & \scalebox{0.8}{0.459 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.489 \text{\scriptsize$\pm$ 0.008}} 
  % TimesNet
  & \scalebox{0.8}{0.511 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.505 \text{\scriptsize$\pm$ 0.016}} 
  % TimeMixer++
  & \scalebox{0.8}{0.463 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.492 \text{\scriptsize$\pm$ 0.009}} 
  % PatchTST
  & \scalebox{0.8}{0.454 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.514 \text{\scriptsize$\pm$ 0.010}} 
  % DLinear
  & \scalebox{0.8}{0.434 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.536 \text{\scriptsize$\pm$ 0.002}} 
  % Hi-Patch
  & \scalebox{0.8}{0.459 \text{\scriptsize$\pm$ 0.031}} & \scalebox{0.8}{0.499 \text{\scriptsize$\pm$ 0.022}} 
  % tPatchGNN
  & \scalebox{0.8}{0.463 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.518 \text{\scriptsize$\pm$ 0.020}} 

  % BiaTCGNet
  & \scalebox{0.8}{\underline{0.428} \text{\scriptsize$\pm$ 0.035}} & \scalebox{0.8}{0.511 \text{\scriptsize$\pm$ 0.038}} \\
  
& \scalebox{0.8}{864} 
  % CTF
  & \scalebox{0.8}{\textbf{0.456} \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.503 \text{\scriptsize$\pm$ 0.005}} 
  % TimeFilter
& \scalebox{0.8}{0.468 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{\underline{0.495} \text{\scriptsize$\pm$ 0.011}}

% DUET
  & \scalebox{0.8}{0.502 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.552 \text{\scriptsize$\pm$ 0.015}}

  % TimeXer
  & \scalebox{0.8}{0.472 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.507 \text{\scriptsize$\pm$ 0.015}} 
  % iTransformer
  & \scalebox{0.8}{0.537 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.537 \text{\scriptsize$\pm$ 0.010}} 
  % CrossGNN
  & \scalebox{0.8}{0.531 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.531 \text{\scriptsize$\pm$ 0.005}} 
  % TimesNet
  & \scalebox{0.8}{0.487 \text{\scriptsize$\pm$ 0.045}} & \scalebox{0.8}{\textbf{0.487} \text{\scriptsize$\pm$ 0.020}} 
  % TimeMixer++
  & \scalebox{0.8}{0.500 \text{\scriptsize$\pm$ 0.020}} & \scalebox{0.8}{0.525 \text{\scriptsize$\pm$ 0.012}} 
  % PatchTST
  & \scalebox{0.8}{0.496 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.546 \text{\scriptsize$\pm$ 0.012}} 
  % DLinear
  & \scalebox{0.8}{0.467 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.564 \text{\scriptsize$\pm$ 0.004}} 
  % Hi-Patch
  & \scalebox{0.8}{0.467 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.505 \text{\scriptsize$\pm$ 0.012}} 
  % tPatchGNN
  & \scalebox{0.8}{0.492 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.531 \text{\scriptsize$\pm$ 0.030}} 

  % BiaTCGNet
  & \scalebox{0.8}{\underline{0.465} \text{\scriptsize$\pm$ 0.028}} & \scalebox{0.8}{0.542 \text{\scriptsize$\pm$ 0.034}} \\
  
& \scalebox{0.8}{1152} 
  % CTF
  & \scalebox{0.8}{\underline{0.491} \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.521 \text{\scriptsize$\pm$ 0.003}} 
  % TimeFilter
& \scalebox{0.8}{0.499 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{\textbf{0.510} \text{\scriptsize$\pm$ 0.006}}

% DUET
  & \scalebox{0.8}{0.523 \text{\scriptsize$\pm$ 0.021}} & \scalebox{0.8}{0.572 \text{\scriptsize$\pm$ 0.015}}

  % TimeXer
  & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.521 \text{\scriptsize$\pm$ 0.011}} 
  % iTransformer
  & \scalebox{0.8}{0.580 \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.558 \text{\scriptsize$\pm$ 0.004}} 
  % CrossGNN
  & \scalebox{0.8}{0.599 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.572 \text{\scriptsize$\pm$ 0.013}} 
  % TimesNet
  & \scalebox{0.8}{0.562 \text{\scriptsize$\pm$ 0.029}} & \scalebox{0.8}{0.533 \text{\scriptsize$\pm$ 0.015}} 
  % TimeMixer++
  & \scalebox{0.8}{0.518 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.538 \text{\scriptsize$\pm$ 0.016}} 
  % PatchTST
  & \scalebox{0.8}{0.511 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.538 \text{\scriptsize$\pm$ 0.007}} 
  % DLinear
  & \scalebox{0.8}{\textbf{0.484} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.578 \text{\scriptsize$\pm$ 0.001}} 
  % Hi-Patch
  & \scalebox{0.8}{0.496 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{\underline{0.516} \text{\scriptsize$\pm$ 0.008}} 
  % tPatchGNN
  & \scalebox{0.8}{0.523 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.540 \text{\scriptsize$\pm$ 0.007}} 

  % BiaTCGNet
  & \scalebox{0.8}{0.537 \text{\scriptsize$\pm$ 0.056}} & \scalebox{0.8}{0.602 \text{\scriptsize$\pm$ 0.055}} \\

\midrule

\multirow{4}{*}{\scalebox{0.8}{$m = 0.375$}}
& \scalebox{0.8}{288}  
  % CTF
  & \scalebox{0.8}{\underline{0.370} \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.457 \text{\scriptsize$\pm$ 0.002}}
  % TimeFilter
& \scalebox{0.8}{0.383 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{\textbf{0.441} \text{\scriptsize$\pm$ 0.012}}

% DUET
  & \scalebox{0.8}{0.438 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.499 \text{\scriptsize$\pm$ 0.008}}

  % TimeXer
  & \scalebox{0.8}{0.373 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{\underline{0.450} \text{\scriptsize$\pm$ 0.019}}
  % iTransformer
  & \scalebox{0.8}{0.436 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.487 \text{\scriptsize$\pm$ 0.006}}
  % CrossGNN
  & \scalebox{0.8}{0.381 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.451 \text{\scriptsize$\pm$ 0.009}}
  % TimesNet
  & \scalebox{0.8}{0.442 \text{\scriptsize$\pm$ 0.071}} & \scalebox{0.8}{0.469 \text{\scriptsize$\pm$ 0.041}}
  % TimeMixer++
  & \scalebox{0.8}{0.451 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.482 \text{\scriptsize$\pm$ 0.007}}
  % PatchTST
  & \scalebox{0.8}{0.406 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.479 \text{\scriptsize$\pm$ 0.009}}
  % DLinear
  & \scalebox{0.8}{0.378 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.495 \text{\scriptsize$\pm$ 0.004}}
  % Hi-Patch
  & \scalebox{0.8}{0.384 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.473 \text{\scriptsize$\pm$ 0.009}}
  % tPatchGNN
  & \scalebox{0.8}{0.410 \text{\scriptsize$\pm$ 0.020}} & \scalebox{0.8}{0.491 \text{\scriptsize$\pm$ 0.014}}

  % BiaTCGNet
  & \scalebox{0.8}{\textbf{0.362} \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.453 \text{\scriptsize$\pm$ 0.012}} \\
  
& \scalebox{0.8}{576} 
  % CTF
  & \scalebox{0.8}{\textbf{0.439} \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{\textbf{0.499} \text{\scriptsize$\pm$ 0.002}}
 % TimeFilter
& \scalebox{0.8}{0.467 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{\underline{0.499} \text{\scriptsize$\pm$ 0.009}}

% DUET
  & \scalebox{0.8}{0.510 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.561 \text{\scriptsize$\pm$ 0.015}}

  % TimeXer
  & \scalebox{0.8}{0.457 \text{\scriptsize$\pm$ 0.015}} & \scalebox{0.8}{0.505 \text{\scriptsize$\pm$ 0.016}}
  % iTransformer
  & \scalebox{0.8}{0.521 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.541 \text{\scriptsize$\pm$ 0.006}}
  % CrossGNN
  & \scalebox{0.8}{0.483 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.512 \text{\scriptsize$\pm$ 0.006}}
  % TimesNet
  & \scalebox{0.8}{0.533 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.527 \text{\scriptsize$\pm$ 0.012}}
  % TimeMixer++
  & \scalebox{0.8}{0.522 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.536 \text{\scriptsize$\pm$ 0.007}}
  % PatchTST
  & \scalebox{0.8}{0.518 \text{\scriptsize$\pm$ 0.021}} & \scalebox{0.8}{0.568 \text{\scriptsize$\pm$ 0.014}}
  % DLinear
  & \scalebox{0.8}{0.449 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.557 \text{\scriptsize$\pm$ 0.003}}
  % Hi-Patch
  & \scalebox{0.8}{0.470 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.514 \text{\scriptsize$\pm$ 0.024}}
  % tPatchGNN
  & \scalebox{0.8}{0.491 \text{\scriptsize$\pm$ 0.031}} & \scalebox{0.8}{0.544 \text{\scriptsize$\pm$ 0.027}}

  % BiaTCGNet
  & \scalebox{0.8}{\underline{0.448} \text{\scriptsize$\pm$ 0.038}} & \scalebox{0.8}{0.527 \text{\scriptsize$\pm$ 0.039}} \\
  
& \scalebox{0.8}{864} 
  % CTF
  & \scalebox{0.8}{\textbf{0.481} \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.528 \text{\scriptsize$\pm$ 0.005}}
  % TimeFilter
& \scalebox{0.8}{0.497 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{\textbf{0.521} \text{\scriptsize$\pm$ 0.010}}
% DUET
  & \scalebox{0.8}{0.553 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.598 \text{\scriptsize$\pm$ 0.014}}

  % TimeXer
  & \scalebox{0.8}{0.496 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{\underline{0.524} \text{\scriptsize$\pm$ 0.011}}
  % iTransformer
  & \scalebox{0.8}{0.580 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.570 \text{\scriptsize$\pm$ 0.010}}
  % CrossGNN
  & \scalebox{0.8}{0.556 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.555 \text{\scriptsize$\pm$ 0.003}}
  % TimesNet
  & \scalebox{0.8}{0.562 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.545 \text{\scriptsize$\pm$ 0.010}}
  % TimeMixer++
  & \scalebox{0.8}{0.562 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.572 \text{\scriptsize$\pm$ 0.016}}
  % PatchTST
  & \scalebox{0.8}{0.565 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.604 \text{\scriptsize$\pm$ 0.011}}
  % DLinear
  & \scalebox{0.8}{\underline{0.482} \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.584 \text{\scriptsize$\pm$ 0.004}}
  % Hi-Patch
  & \scalebox{0.8}{0.494 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.527 \text{\scriptsize$\pm$ 0.013}}
  % tPatchGNN
  & \scalebox{0.8}{0.530 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.561 \text{\scriptsize$\pm$ 0.027}}

  % BiaTCGNet
  & \scalebox{0.8}{0.488 \text{\scriptsize$\pm$ 0.027}} & \scalebox{0.8}{0.561 \text{\scriptsize$\pm$ 0.028}} \\
  
& \scalebox{0.8}{1152} 
  % CTF
  & \scalebox{0.8}{\underline{0.516} \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.547 \text{\scriptsize$\pm$ 0.004}}
  % TimeFilter
& \scalebox{0.8}{0.538 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{\textbf{0.535} \text{\scriptsize$\pm$ 0.002}}

% DUET
  & \scalebox{0.8}{0.575 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.617 \text{\scriptsize$\pm$ 0.016}}

  % TimeXer
  & \scalebox{0.8}{0.520 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.540 \text{\scriptsize$\pm$ 0.010}}
  % iTransformer
  & \scalebox{0.8}{0.620 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.592 \text{\scriptsize$\pm$ 0.005}}
  % CrossGNN
  & \scalebox{0.8}{0.626 \text{\scriptsize$\pm$ 0.009}} & \scalebox{0.8}{0.596 \text{\scriptsize$\pm$ 0.013}}
  % TimesNet
  & \scalebox{0.8}{0.611 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.568 \text{\scriptsize$\pm$ 0.015}}
  % TimeMixer++
  & \scalebox{0.8}{0.588 \text{\scriptsize$\pm$ 0.032}} & \scalebox{0.8}{0.591 \text{\scriptsize$\pm$ 0.020}}
  % PatchTST
  & \scalebox{0.8}{0.573 \text{\scriptsize$\pm$ 0.017}} & \scalebox{0.8}{0.591 \text{\scriptsize$\pm$ 0.011}}
  % DLinear
  & \scalebox{0.8}{\textbf{0.498} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.598 \text{\scriptsize$\pm$ 0.001}}
  % Hi-Patch
  & \scalebox{0.8}{0.524 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{\underline{0.538} \text{\scriptsize$\pm$ 0.010}}
  % tPatchGNN
  & \scalebox{0.8}{0.553 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.570 \text{\scriptsize$\pm$ 0.012}}

  % BiaTCGNet
  & \scalebox{0.8}{0.570 \text{\scriptsize$\pm$ 0.058}} & \scalebox{0.8}{0.626 \text{\scriptsize$\pm$ 0.053}} \\

\midrule

\multirow{4}{*}{\scalebox{0.8}{$m = 0.5$}}
& \scalebox{0.8}{288}  
  & \scalebox{0.8}{\underline{0.393} \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{0.483 \text{\scriptsize$\pm$ 0.001}}
  % TimeFilter
& \scalebox{0.8}{0.422 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{\underline{0.471} \text{\scriptsize$\pm$ 0.015}}

% DUET
  & \scalebox{0.8}{0.520 \text{\scriptsize$\pm$ 0.029}} & \scalebox{0.8}{0.558 \text{\scriptsize$\pm$ 0.014}}

  & \scalebox{0.8}{0.419 \text{\scriptsize$\pm$ 0.011}} & \scalebox{0.8}{0.488 \text{\scriptsize$\pm$ 0.010}}
  & \scalebox{0.8}{0.511 \text{\scriptsize$\pm$ 0.013}} & \scalebox{0.8}{0.542 \text{\scriptsize$\pm$ 0.009}}
  & \scalebox{0.8}{0.418 \text{\scriptsize$\pm$ 0.006}} & \scalebox{0.8}{0.484 \text{\scriptsize$\pm$ 0.005}}
  & \scalebox{0.8}{0.477 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.008}}
  & \scalebox{0.8}{0.561 \text{\scriptsize$\pm$ 0.032}} & \scalebox{0.8}{0.550 \text{\scriptsize$\pm$ 0.010}}
  & \scalebox{0.8}{0.469 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.526 \text{\scriptsize$\pm$ 0.012}}
  & \scalebox{0.8}{0.407 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.525 \text{\scriptsize$\pm$ 0.005}}
  & \scalebox{0.8}{0.405 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.010}}
  & \scalebox{0.8}{0.430 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.516 \text{\scriptsize$\pm$ 0.011}}

  & \scalebox{0.8}{\textbf{0.387} \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{\textbf{0.470} \text{\scriptsize$\pm$ 0.018}} \\
  
& \scalebox{0.8}{576} 
  & \scalebox{0.8}{\textbf{0.462} \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{\textbf{0.523} \text{\scriptsize$\pm$ 0.002}}
  % TimeFilter
& \scalebox{0.8}{0.517 \text{\scriptsize$\pm$ 0.002}} & \scalebox{0.8}{\underline{0.533} \text{\scriptsize$\pm$ 0.007}}

% DUET
  & \scalebox{0.8}{0.586 \text{\scriptsize$\pm$ 0.026}} & \scalebox{0.8}{0.621 \text{\scriptsize$\pm$ 0.021}}

  & \scalebox{0.8}{0.510 \text{\scriptsize$\pm$ 0.004}} & \scalebox{0.8}{0.542 \text{\scriptsize$\pm$ 0.007}}
  & \scalebox{0.8}{0.587 \text{\scriptsize$\pm$ 0.008}} & \scalebox{0.8}{0.592 \text{\scriptsize$\pm$ 0.007}}
  & \scalebox{0.8}{0.523 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.545 \text{\scriptsize$\pm$ 0.002}}
  & \scalebox{0.8}{0.607 \text{\scriptsize$\pm$ 0.041}} & \scalebox{0.8}{0.568 \text{\scriptsize$\pm$ 0.030}}
  & \scalebox{0.8}{0.623 \text{\scriptsize$\pm$ 0.023}} & \scalebox{0.8}{0.602 \text{\scriptsize$\pm$ 0.012}}
  & \scalebox{0.8}{0.599 \text{\scriptsize$\pm$ 0.027}} & \scalebox{0.8}{0.624 \text{\scriptsize$\pm$ 0.017}}
  & \scalebox{0.8}{0.477 \text{\scriptsize$\pm$ 0.003}} & \scalebox{0.8}{0.586 \text{\scriptsize$\pm$ 0.003}}
  & \scalebox{0.8}{0.498 \text{\scriptsize$\pm$ 0.020}} & \scalebox{0.8}{0.542 \text{\scriptsize$\pm$ 0.023}}
  & \scalebox{0.8}{0.513 \text{\scriptsize$\pm$ 0.044}} & \scalebox{0.8}{0.571 \text{\scriptsize$\pm$ 0.036}}

  & \scalebox{0.8}{\underline{0.473} \text{\scriptsize$\pm$ 0.038}} & \scalebox{0.8}{0.548 \text{\scriptsize$\pm$ 0.054}} \\
  
& \scalebox{0.8}{864} 
  & \scalebox{0.8}{\textbf{0.505} \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{\textbf{0.554} \text{\scriptsize$\pm$ 0.005}}
  % TimeFilter
& \scalebox{0.8}{0.551 \text{\scriptsize$\pm$ 0.025}} & \scalebox{0.8}{\underline{0.554} \text{\scriptsize$\pm$ 0.013}}

% DUET
  & \scalebox{0.8}{0.636 \text{\scriptsize$\pm$ 0.018}} & \scalebox{0.8}{0.661 \text{\scriptsize$\pm$ 0.011}}

  & \scalebox{0.8}{0.550 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.563 \text{\scriptsize$\pm$ 0.015}}
  & \scalebox{0.8}{0.645 \text{\scriptsize$\pm$ 0.021}} & \scalebox{0.8}{0.620 \text{\scriptsize$\pm$ 0.012}}
  & \scalebox{0.8}{0.599 \text{\scriptsize$\pm$ 0.005}} & \scalebox{0.8}{0.589 \text{\scriptsize$\pm$ 0.005}}
  & \scalebox{0.8}{0.621 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.580 \text{\scriptsize$\pm$ 0.013}}
  & \scalebox{0.8}{0.662 \text{\scriptsize$\pm$ 0.027}} & \scalebox{0.8}{0.642 \text{\scriptsize$\pm$ 0.021}}
  & \scalebox{0.8}{0.651 \text{\scriptsize$\pm$ 0.026}} & \scalebox{0.8}{0.665 \text{\scriptsize$\pm$ 0.014}}
  & \scalebox{0.8}{\underline{0.508} \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{0.613 \text{\scriptsize$\pm$ 0.004}}
  & \scalebox{0.8}{0.533 \text{\scriptsize$\pm$ 0.027}} & \scalebox{0.8}{0.558 \text{\scriptsize$\pm$ 0.017}}
  & \scalebox{0.8}{0.563 \text{\scriptsize$\pm$ 0.014}} & \scalebox{0.8}{0.596 \text{\scriptsize$\pm$ 0.019}}

  & \scalebox{0.8}{0.515 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.583 \text{\scriptsize$\pm$ 0.028}} \\
  
& \scalebox{0.8}{1152} 
  & \scalebox{0.8}{\underline{0.538} \text{\scriptsize$\pm$ 0.007}} & \scalebox{0.8}{\underline{0.572} \text{\scriptsize$\pm$ 0.004}}
  % TimeFilter
& \scalebox{0.8}{0.600 \text{\scriptsize$\pm$ 0.019}} & \scalebox{0.8}{0.574 \text{\scriptsize$\pm$ 0.006}}

% DUET
  & \scalebox{0.8}{0.654 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{0.677 \text{\scriptsize$\pm$ 0.015}}

  & \scalebox{0.8}{0.577 \text{\scriptsize$\pm$ 0.012}} & \scalebox{0.8}{0.582 \text{\scriptsize$\pm$ 0.015}}
  & \scalebox{0.8}{0.681 \text{\scriptsize$\pm$ 0.010}} & \scalebox{0.8}{0.638 \text{\scriptsize$\pm$ 0.007}}
  & \scalebox{0.8}{0.673 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.631 \text{\scriptsize$\pm$ 0.020}}
  & \scalebox{0.8}{0.675 \text{\scriptsize$\pm$ 0.030}} & \scalebox{0.8}{0.609 \text{\scriptsize$\pm$ 0.015}}
  & \scalebox{0.8}{0.688 \text{\scriptsize$\pm$ 0.055}} & \scalebox{0.8}{0.661 \text{\scriptsize$\pm$ 0.029}}
  & \scalebox{0.8}{0.653 \text{\scriptsize$\pm$ 0.024}} & \scalebox{0.8}{0.648 \text{\scriptsize$\pm$ 0.016}}
  & \scalebox{0.8}{\textbf{0.522} \text{\scriptsize$\pm$ 0.001}} & \scalebox{0.8}{0.625 \text{\scriptsize$\pm$ 0.001}}
  & \scalebox{0.8}{0.565 \text{\scriptsize$\pm$ 0.022}} & \scalebox{0.8}{\textbf{0.570} \text{\scriptsize$\pm$ 0.017}}
  & \scalebox{0.8}{0.583 \text{\scriptsize$\pm$ 0.016}} & \scalebox{0.8}{0.602 \text{\scriptsize$\pm$ 0.015}}

  & \scalebox{0.8}{0.606 \text{\scriptsize$\pm$ 0.068}} & \scalebox{0.8}{0.649 \text{\scriptsize$\pm$ 0.049}} \\

\midrule

\end{tabular}
